Neural Head Avatars from Monocular RGB Videos

We present Neural Head Avatars, a novel neural representation that explicitly models the surface geometry and appearance of an animatable human avatar that can be used for teleconferencing in AR/VR or other applications in the movie or games industry that rely on a digital human. Our representation can be learned from a monocular RGB portrait video that features a range of different expressions and views. Specifically, we propose a hybrid representation consisting of a morphable model for the coarse shape and expressions of the face, and two feed-forward networks, predicting vertex offsets of the underlying mesh as well as a view- and expression-dependent texture. We demonstrate that this representation is able to accurately extrapolate to unseen poses and view points, and generates natural expressions while providing sharp texture details. Compared to previous works on head avatars, our method provides a disentangled shape and appearance model of the complete human head (including hair) that is compatible with the standard graphics pipeline. Moreover, it quantitatively and qualitatively outperforms current state of the art in terms of reconstruction quality and novel-view synthesis.

==> figures/ablation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.1668323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5823167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ablation.pdf}}%
    \put(0.14549539,0.33797257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Static Offsets\end{tabular}}}}%
    \put(0.50905496,0.33797257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Dynamic Offsets\end{tabular}}}}%
    \put(0.17957768,0.00838677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize w/o Eye Term\end{tabular}}}}%
    \put(0.38215797,0.00838677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize w/ Eye Term\end{tabular}}}}%
    \put(0.58413197,0.00730629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Ground Truth\end{tabular}}}}%
    \put(0.18005035,0.17098508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Static Texture\end{tabular}}}}%
    \put(0.36826129,0.17098508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Dynamic Texture\end{tabular}}}}%
    \put(0.58460467,0.1699046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Ground Truth\end{tabular}}}}%
    \put(-0.00193806,0.07034477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(-0.00094134,0.2333639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(-0.00154616,0.45100588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ablation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ear.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.5982517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66680731)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ear.pdf}}%
    \put(-0.11521172,0.14272936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4996826\unitlength}\centering GT\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ear.pdf}}%
  \end{picture}%
\endgroup%


==> figures/geometry_synth.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.05038162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09583282)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry_synth.pdf}}%
    \put(0.9046039,1.05895952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 10 mm\end{tabular}}}}%
    \put(0.91975156,0.0728217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0 mm\end{tabular}}}}%
    \put(0.05864023,0.00502892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Subject\end{tabular}}}}%
    \put(0.27078552,0.00491992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize GT Mesh\end{tabular}}}}%
    \put(0.53175167,0.00513251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Ours\end{tabular}}}}%
    \put(0.76492655,0.00529187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Error\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/julia_novel_view.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.58122253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71064183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{julia_novel_view.pdf}}%
  \end{picture}%
\endgroup%


==> figures/quant_NovelView_yawandpitch.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{859.61856079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35278665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.54241005,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-15°\end{tabular}}}}%
    \put(0.61365128,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10°\end{tabular}}}}%
    \put(0.68812796,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5°\end{tabular}}}}%
    \put(0.76108688,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0°\end{tabular}}}}%
    \put(0.83232811,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5°\end{tabular}}}}%
    \put(0.90033389,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10°\end{tabular}}}}%
    \put(0.97157511,0.02512923){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15°\end{tabular}}}}%
    \put(0.72985936,0.0024811){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch Angle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quant_NovelView_yawandpitch.pdf}}%
    \put(0.08624537,0.33695842){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VariTex \cite{varitex}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quant_NovelView_yawandpitch.pdf}}%
    \put(0.3163516,0.33695842){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DVP \cite{deepvideoportraits}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quant_NovelView_yawandpitch.pdf}}%
    \put(0.55124757,0.33695842){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NerFACE \cite{nerface}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quant_NovelView_yawandpitch.pdf}}%
    \put(0.78699367,0.33695842){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}%
    \put(0.01969069,0.0964679){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.01969069,0.15068052){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.01969069,0.20489314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.01969069,0.25910576){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.01969069,0.31331838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.06155189,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-90°\end{tabular}}}}%
    \put(0.13279312,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-60°\end{tabular}}}}%
    \put(0.20403435,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30°\end{tabular}}}}%
    \put(0.28022872,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0°\end{tabular}}}}%
    \put(0.34823451,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30°\end{tabular}}}}%
    \put(0.41947573,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60°\end{tabular}}}}%
    \put(0.49071695,0.02532024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90°\end{tabular}}}}%
    \put(0.25395434,0.00267212){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yaw Angle\end{tabular}}}}%
    \put(0.00848487,0.1678898){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CSIM $\uparrow$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quant_NovelView_yawandpitch.pdf}}%
  \end{picture}%
\endgroup%


==> figures/rebuttal_ablation_horizontal.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1370.08813477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77507281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rebuttal_ablation_horizontal.pdf}}%
    \put(0.06269051,0.71759163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19578125\unitlength}\centering w/o $E_\text{normal}$\end{minipage}}}%
    \put(0.06924909,0.46999366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18818924\unitlength}\centering w/ $E_\text{normal}$\end{minipage}}}%
    \put(0.07022404,0.2260116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18660027\unitlength}\centering Reference\end{minipage}}}%
    \put(0.34249346,0.71759163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/o $E_\text{phot}$\end{minipage}}}%
    \put(0.34560063,0.46999366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/ $E_\text{phot}$\end{minipage}}}%
    \put(0.34534439,0.2260116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18660027\unitlength}\centering GT\end{minipage}}}%
    \put(0.57343626,0.71759163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/o $E_\text{semantic}$\end{minipage}}}%
    \put(0.5760558,0.46999366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/ $E_\text{semantic}$\end{minipage}}}%
    \put(0.57779958,0.2260116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18660027\unitlength}\centering GT\end{minipage}}}%
    \put(0.80302331,0.71759163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/o $E_\text{perc}$\end{minipage}}}%
    \put(0.80803605,0.46999366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19151207\unitlength}\centering w/ $E_\text{perc}$\end{minipage}}}%
    \put(0.806969,0.2260116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18660027\unitlength}\centering GT\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rebuttal_ablation_horizontal.pdf}}%
  \end{picture}%
\endgroup%

